Packaged Cryogenic Photon Pair Source Using an Effective Packaging Methodology for Cryogenic Integrated Optics

A new cryogenic packaging methodology that is widely applicable to packaging any integrated photonics circuit for operation at both room temperature and cryogenic temperature is reported. The method requires only equipment and techniques available in any integrated optics lab and works on standard integrated photonic chips. Our methodology is then used to enable the measurement of a single photon pair sourced based on a silicon ring resonator at cryogenic temperatures. When operating at 5.9 K, this source is measured to have a peak pair generation rate 183 times greater then at room temperature in the CL-band.

==> before_afterglue.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'before_afterglue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{906.44082642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53627881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{before_afterglue.pdf}}%
    \put(0.10344727,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.2243046,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1520\end{tabular}}}}%
    \put(0.34516194,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1540\end{tabular}}}}%
    \put(0.4660192,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1560\end{tabular}}}}%
    \put(0.58687653,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1580\end{tabular}}}}%
    \put(0.70773379,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.82859113,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1620\end{tabular}}}}%
    \put(0.94944846,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1640\end{tabular}}}}%
    \put(0.42342204,0.00553374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength [nm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{before_afterglue.pdf}}%
    \put(0.03621196,0.11137918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.03621196,0.17945814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.03621196,0.24753719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03621196,0.31561615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.03621196,0.38369511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04941232,0.45177407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.04955503,0.51985303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01935482,0.1866131){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insertion Loss [dB]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{before_afterglue.pdf}}%
    \put(0.09969652,0.507235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Before Applying Epoxy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{before_afterglue.pdf}}%
    \put(0.09969652,0.48241264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}After Applying Epoxy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{before_afterglue.pdf}}%
  \end{picture}%
\endgroup%


==> best_gc.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'best_gc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{906.44082642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53669252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{best_gc.pdf}}%
    \put(0.10344727,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.2243046,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1520\end{tabular}}}}%
    \put(0.34516194,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1540\end{tabular}}}}%
    \put(0.4660192,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1560\end{tabular}}}}%
    \put(0.58687653,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1580\end{tabular}}}}%
    \put(0.70773379,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.82859113,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1620\end{tabular}}}}%
    \put(0.94944846,0.0369754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1640\end{tabular}}}}%
    \put(0.42342204,0.00553374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength [nm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{best_gc.pdf}}%
    \put(0.03621196,0.05691603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}%
    \put(0.03621196,0.12310899){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.03621196,0.18930194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.03621196,0.2554949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03621196,0.32168786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.03621196,0.38788082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04941232,0.45407378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.04955503,0.52026674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01935482,0.18681996){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insertion Loss [dB]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{best_gc.pdf}}%
  \end{picture}%
\endgroup%


==> car_plot.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'car_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{923.69100952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52554586)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{car_plot.pdf}}%
    \put(0.07753567,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.16405445,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.2631587,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.36226294,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.46136711,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.55397567,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.65307984,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.75218408,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.85128833,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.95039249,0.03516109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1800\end{tabular}}}}%
    \put(0.37857018,0.00511858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power At The Device [uW]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{car_plot.pdf}}%
    \put(0.0648691,0.05472933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03969834,0.14566883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.03969834,0.23660833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.03969834,0.32754783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.03969834,0.41848733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.02670698,0.50942683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.01899336,0.06366113){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Coincidence To Accidental Ratio [CAR]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{car_plot.pdf}}%
    \put(0.82897908,0.49704445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Curve Fit 5 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{car_plot.pdf}}%
    \put(0.82897908,0.47268565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{car_plot.pdf}}%
    \put(0.82897908,0.44832686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}296 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{car_plot.pdf}}%
  \end{picture}%
\endgroup%


==> cryo_nonlinear.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cryo_nonlinear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{918.681427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52586783)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cryo_nonlinear.pdf}}%
    \put(0.03023295,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.25\end{tabular}}}}%
    \put(0.12567371,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.3\end{tabular}}}}%
    \put(0.20783551,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.35\end{tabular}}}}%
    \put(0.30327627,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.4\end{tabular}}}}%
    \put(0.38543807,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.45\end{tabular}}}}%
    \put(0.48087883,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.5\end{tabular}}}}%
    \put(0.56325739,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.55\end{tabular}}}}%
    \put(0.65848139,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.6\end{tabular}}}}%
    \put(0.74085995,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.65\end{tabular}}}}%
    \put(0.83608395,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.7\end{tabular}}}}%
    \put(0.91846251,0.03648273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1590.75\end{tabular}}}}%
    \put(0.41842519,0.00546001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength [nm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cryo_nonlinear.pdf}}%
    \put(0.0525178,0.05615767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02720979,0.11284558){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.02720979,0.16953348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.02720979,0.22622139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.02720979,0.28290929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.02720979,0.3395972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.02720979,0.3962851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.02720979,0.452973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}%
    \put(0.02720979,0.50966091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.01909694,0.18412665){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmission [$\mu$W]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cryo_nonlinear.pdf}}%
    \put(0.10207505,0.497211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 1537.70 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cryo_nonlinear.pdf}}%
    \put(0.10207505,0.47271938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 1936.47 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cryo_nonlinear.pdf}}%
    \put(0.10207505,0.44822775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 2173.18 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cryo_nonlinear.pdf}}%
    \put(0.10207505,0.42373613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 2439.01 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cryo_nonlinear.pdf}}%
  \end{picture}%
\endgroup%


==> histogram_linear.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'histogram_linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{915.23400879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5312215)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{histogram_linear.pdf}}%
    \put(0.06718937,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}%
    \put(0.15757609,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.24796281,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-15\end{tabular}}}}%
    \put(0.33834953,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.43529195,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.53018572,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62057244,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.70440346,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.79479018,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.8851769,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.97556362,0.03630545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.49290058,0.00516588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bin [ns]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{histogram_linear.pdf}}%
    \put(0.0654685,0.0560545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04006516,0.17077926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.02695376,0.28550402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.02695376,0.40022877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.02695376,0.51495353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.01916887,0.25149657){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{histogram_linear.pdf}}%
    \put(0.11512793,0.50245673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}296 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{histogram_linear.pdf}}%
    \put(0.11512793,0.47787285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.92 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{histogram_linear.pdf}}%
  \end{picture}%
\endgroup%


==> multiplesample_plot.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiplesample_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{909.06628418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53142991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplesample_plot.pdf}}%
    \put(0.10334156,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.2242348,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1520\end{tabular}}}}%
    \put(0.34512805,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1540\end{tabular}}}}%
    \put(0.4660213,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1560\end{tabular}}}}%
    \put(0.58691463,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1580\end{tabular}}}}%
    \put(0.70780788,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.8287012,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1620\end{tabular}}}}%
    \put(0.94959445,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1640\end{tabular}}}}%
    \put(0.42364345,0.00551776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength [nm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiplesample_plot.pdf}}%
    \put(0.03621196,0.08539544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.03621196,0.15700473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.03621196,0.22861412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03621196,0.3002235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.03621196,0.3718328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04941232,0.44344218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.04941232,0.51505156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01929892,0.18442411){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insertion Loss [dB]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiplesample_plot.pdf}}%
    \put(0.09899641,0.50246997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample 1 296.8 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiplesample_plot.pdf}}%
    \put(0.09899641,0.4777193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample 1 4.9 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiplesample_plot.pdf}}%
    \put(0.09899641,0.45296863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample 2 296.4 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiplesample_plot.pdf}}%
    \put(0.09899641,0.42821796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample 2 5.0 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{multiplesample_plot.pdf}}%
    \put(0.09899641,0.40346729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample 3 296.5 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{multiplesample_plot.pdf}}%
    \put(0.09899641,0.37871662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample 3 5.3 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{multiplesample_plot.pdf}}%
  \end{picture}%
\endgroup%


==> packaged_gc_loss.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'packaged_gc_loss.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{909.06628418bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53142991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{packaged_gc_loss.pdf}}%
    \put(0.10334156,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.2242348,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1520\end{tabular}}}}%
    \put(0.34512805,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1540\end{tabular}}}}%
    \put(0.4660213,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1560\end{tabular}}}}%
    \put(0.58691463,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1580\end{tabular}}}}%
    \put(0.48207626,0.24115898){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pump\end{tabular}}}}%
    \put(0.4251827,0.21862503){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Signal\end{tabular}}}}%
    \put(0.5374938,0.2663598){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Idler\end{tabular}}}}%
    \put(0.70780788,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.8287012,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1620\end{tabular}}}}%
    \put(0.94959445,0.03686861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1640\end{tabular}}}}%
    \put(0.42364345,0.00551776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength [nm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{packaged_gc_loss.pdf}}%
    \put(0.02713672,0.08539544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-30\end{tabular}}}}%
    \put(0.02713672,0.15700473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}%
    \put(0.02713672,0.22861412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.02713672,0.3002235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-15\end{tabular}}}}%
    \put(0.02713672,0.3718328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.04033708,0.44344218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.04941232,0.51505156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01929892,0.18442411){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insertion Loss [dB]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{packaged_gc_loss.pdf}}%
    \put(0.09940892,0.50246997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}295 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{packaged_gc_loss.pdf}}%
    \put(0.09940892,0.4777193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.32K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{packaged_gc_loss.pdf}}%
  \end{picture}%
\endgroup%


==> packagingsteps.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'packagingsteps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.94519427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13837575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{packagingsteps.pdf}}%
    \put(0.00436185,0.12666389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{1)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{packagingsteps.pdf}}%
    \put(0.1922374,0.12666389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{packagingsteps.pdf}}%
    \put(0.39965502,0.12666389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{3)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{packagingsteps.pdf}}%
    \put(0.58811284,0.12666389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{4)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{packagingsteps.pdf}}%
    \put(0.79841189,0.12666389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{5)}\end{tabular}}}}%
    \put(0.13159237,0.00387807){\color[rgb]{0.94901961,0.94901961,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Chip}\end{tabular}}}}%
    \put(0.1249578,0.06841435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Fiber Array}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{packagingsteps.pdf}}%
    \put(0.34165762,0.02210984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Epoxy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{packagingsteps.pdf}}%
    \put(0.8880996,0.0732788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Epoxy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{packagingsteps.pdf}}%
    \put(0.80660602,0.10267739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Strain relief}\end{tabular}}}}%
    \put(0.83408387,0.00374308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Sample Mount}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{packagingsteps.pdf}}%
    \put(0.95833934,0.05791253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Epoxy}\end{tabular}}}}%
    \put(0.04724623,0.08485958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Stage}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pairs_per_second.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pairs_per_second.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{913.56600952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52767614)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pairs_per_second.pdf}}%
    \put(0.06567013,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.1533303,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.25371525,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.35410027,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.4544853,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.54830266,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.64868769,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.74907272,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.84945767,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.94984269,0.03637174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1800\end{tabular}}}}%
    \put(0.37086195,0.00517531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power At The Device [uW]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pairs_per_second.pdf}}%
    \put(0.05286318,0.05615685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02741345,0.10673702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.02741345,0.15731719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.02741345,0.20789736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.02741345,0.25847761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.02741345,0.3090577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.02741345,0.35963795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.02741345,0.41021813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}%
    \put(0.02741345,0.4607983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.02741345,0.51137847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.01920387,0.08714829){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detected Photon Pairs Per Second\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pairs_per_second.pdf}}%
    \put(0.10261327,0.49885885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Curve Fit 5 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pairs_per_second.pdf}}%
    \put(0.10261327,0.47423008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pairs_per_second.pdf}}%
    \put(0.10261327,0.44960132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}296 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pairs_per_second.pdf}}%
  \end{picture}%
\endgroup%


==> pairs_per_second_room.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pairs_per_second_room.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{890.31600952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54271964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pairs_per_second_room.pdf}}%
    \put(0.04127074,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.16065051,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.29308745,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.42552439,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.55796124,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.683659,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.81609602,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.94853287,0.03647917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.35443244,0.00531046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power At The Device [uW]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pairs_per_second_room.pdf}}%
    \put(0.02812934,0.05678095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02812934,0.13498349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.02812934,0.21318611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.02812934,0.29138866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.02812934,0.3695912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.02812934,0.44779382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.02812934,0.52599637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.01970536,0.0896347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detected Photon Pairs Per Second\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pairs_per_second_room.pdf}}%
  \end{picture}%
\endgroup%


==> powerseries.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'powerseries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1830.88531494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27908674)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.0046885,0.26982783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a)\end{tabular}}}}%
    \put(0.49871248,0.26982783){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b)\end{tabular}}}}%
    \put(0.02323936,0.26206261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{powerseries.pdf}}%
    \put(0.01970965,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06340437,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.11344844,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.16349255,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.21353666,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.26030362,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.31034773,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.3603918,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.41043595,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.46048002,0.01733671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1800\end{tabular}}}}%
    \put(0.1796433,0.00218011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power At The Device [$\mu$W]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{powerseries.pdf}}%
    \put(0.0133193,0.02720898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0133193,0.05565321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.0133193,0.08409744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.0133193,0.11254168){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.0133193,0.14098591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.0133193,0.16943014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.0133193,0.19787437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.0133193,0.2263186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.0133193,0.25476283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.00922291,0.08998611){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts Per Second\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{powerseries.pdf}}%
    \put(0.03814787,0.24849947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}296 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{powerseries.pdf}}%
    \put(0.03814787,0.23621033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.92 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{powerseries.pdf}}%
    \put(0.53317829,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5911713,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.65551374,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.71985613,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.78419853,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.84526383,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.90960626,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.97394866,0.0182044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.69126857,0.00243335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power At The Device [$\mu$W]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{powerseries.pdf}}%
    \put(0.50753496,0.02807668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1800\end{tabular}}}}%
    \put(0.50753496,0.05324667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.50753496,0.07841663){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2200\end{tabular}}}}%
    \put(0.50753496,0.10358658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2400\end{tabular}}}}%
    \put(0.50753496,0.12875658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2600\end{tabular}}}}%
    \put(0.50753496,0.15392653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2800\end{tabular}}}}%
    \put(0.50753496,0.17909653){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.50753496,0.20426648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3200\end{tabular}}}}%
    \put(0.50753496,0.22943648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3400\end{tabular}}}}%
    \put(0.50753496,0.25460643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3600\end{tabular}}}}%
    \put(0.5036434,0.08829357){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts Per Second\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{powerseries.pdf}}%
    \put(0.55161199,0.24835945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}296 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{powerseries.pdf}}%
  \end{picture}%
\endgroup%


==> roomtemperature_nonlinear.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'roomtemperature_nonlinear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.81311035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53216351)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{roomtemperature_nonlinear.pdf}}%
    \put(0.04015928,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545\end{tabular}}}}%
    \put(0.11410592,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.05\end{tabular}}}}%
    \put(0.2105524,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.1\end{tabular}}}}%
    \put(0.29399997,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.15\end{tabular}}}}%
    \put(0.39044644,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.2\end{tabular}}}}%
    \put(0.47389393,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.25\end{tabular}}}}%
    \put(0.57056,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.3\end{tabular}}}}%
    \put(0.6537879,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.35\end{tabular}}}}%
    \put(0.75045405,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.4\end{tabular}}}}%
    \put(0.83368195,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.45\end{tabular}}}}%
    \put(0.93034801,0.03691951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1545.5\end{tabular}}}}%
    \put(0.41730189,0.00552538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wavelength [nm]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{roomtemperature_nonlinear.pdf}}%
    \put(0.04659492,0.05682999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02759321,0.13331872){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.04659492,0.20980754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.02759321,0.28629627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.04659492,0.36278501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.02759321,0.43927382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.04659492,0.51576256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.01932556,0.18633101){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transmission [$\mu$W]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{roomtemperature_nonlinear.pdf}}%
    \put(0.09675133,0.5031636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 26.37 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{roomtemperature_nonlinear.pdf}}%
    \put(0.09675133,0.47837876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 59.05 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{roomtemperature_nonlinear.pdf}}%
    \put(0.09675133,0.45359392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power at the device 93.60 $\mu$W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{roomtemperature_nonlinear.pdf}}%
  \end{picture}%
\endgroup%


==> setupdrawing.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setupdrawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.92899449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69537557)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setupdrawing.pdf}}%
    \put(0.40574544,0.55446644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tunable Filter set to\\idler $\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setupdrawing.pdf}}%
    \put(0.40574544,0.6638372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tunable Filter set to\\idler $\lambda$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setupdrawing.pdf}}%
    \put(0.5898613,0.3580832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tunable Filter set to\\signal $\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setupdrawing.pdf}}%
    \put(0.5898613,0.24896845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tunable Filter set to\\signal $\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setupdrawing.pdf}}%
    \put(0.91072151,0.2620098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector 2\end{tabular}}}}%
    \put(0.1691241,0.59405589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}InGaAs Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setupdrawing.pdf}}%
    \put(0.74006367,0.4898202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector 1\\\end{tabular}}}}%
    \put(0.74763212,0.46120258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(SNSPD)\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{setupdrawing.pdf}}%
    \put(0.18803874,0.04545188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.8 K\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{setupdrawing.pdf}}%
    \put(0.07810316,0.1526958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30 K\end{tabular}}}}%
    \put(0.17205328,0.04207178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5 K\end{tabular}}}}%
    \put(0.02839904,0.53991877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0.27608146,0.31117264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4K Cryostat\end{tabular}}}}%
    \put(0.25281119,0.09536569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample\end{tabular}}}}%
    \put(0.36578443,0.40368947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fiber Beam \\Splitter\end{tabular}}}}%
    \put(0.91864441,0.2333944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(SNSPD)\\\end{tabular}}}}%
  \end{picture}%
\endgroup%

